A stabilizing reinforcement learning approach for sampled systems with partially unknown models

Reinforcement learning is commonly associated with training of reward-maximizing (or cost-minimizing) agents, in other words, controllers. It can be applied in model-free or model-based fashion, using a priori or online collected system data to train involved parametric architectures. In general, online reinforcement learning does not guarantee closed loop stability unless special measures are taken, for instance, through learning constraints or tailored training rules. Particularly promising are hybrids of reinforcement learning with "classical" control approaches. In this work, we suggest a method to guarantee practical stability of the system-controller closed loop in a purely online learning setting, i.e., without offline training. Moreover, we assume only partial knowledge of the system model. To achieve the claimed results, we employ techniques of classical adaptive control. The implementation of the overall control scheme is provided explicitly in a digital, sampled setting. That is, the controller receives the state of the system and computes the control action at discrete, specifically, equidistant moments in time. The method is tested in adaptive traction control and cruise control where it proved to significantly reduce the cost.

==> gfx/input_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\begin{tikzpicture}%[spy using outlines={rectangle, red, magnification=2,width=2.7cm, height = 1.5cm, connect spies}]

\begin{axis}[%
width=7cm,
height=3cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=500,
ymin=-2000,
ymax=18000,
xlabel style={font=\color{white!15!black}},
xlabel={time steps},
ylabel style={font=\color{white!15!black}},
ylabel={$u_k$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
1	17495.8333333333\\
2	11683.6596057577\\
3	7656.41964946987\\
4	4872.87459979211\\
5	2955.56036894219\\
6	1641.34473488659\\
7	746.847467993543\\
8	144.277320824377\\
9	-255.426359502576\\
10	-514.340279776212\\
11	-675.73668426374\\
12	-769.778713963598\\
13	-817.487483307638\\
14	-833.506765744338\\
15	-828.03074155141\\
16	-808.148780632905\\
17	-778.783882203466\\
18	-743.347712870138\\
19	-704.197895181926\\
20	-662.957264583382\\
21	-620.736755723094\\
22	-578.290994808443\\
23	-536.126898030665\\
24	-494.579451600374\\
25	-453.864573505395\\
26	-414.115971671417\\
27	-375.410828178987\\
28	-337.787682847507\\
29	-301.258872216226\\
30	-265.819169349127\\
31	-231.451773515088\\
32	-198.132452072694\\
33	-165.832394712219\\
34	-134.520171062723\\
35	-104.163064544733\\
36	-74.7279728581588\\
37	-46.1820078960483\\
38	-18.49288766151\\
39	8.37081530603058\\
40	34.4395240808254\\
41	59.7425748332179\\
42	84.3081799371004\\
43	108.163421645224\\
44	131.334265910557\\
45	153.845589161245\\
46	175.721213084719\\
47	196.983944040059\\
48	217.655614803808\\
49	237.75712710761\\
50	257.308493947394\\
51	276.328881003465\\
52	294.836646758174\\
53	312.84938106694\\
54	330.383942053216\\
55	347.456491275155\\
56	364.082527162943\\
57	380.276916758895\\
58	396.053925813344\\
59	411.427247301733\\
60	426.410028435079\\
61	441.014896238812\\
62	455.25398177534\\
63	469.13894308439\\
64	482.68098691275\\
65	495.890889302151\\
66	508.779015100631\\
67	521.355336459362\\
68	533.629450373353\\
69	545.610595321147\\
70	557.307667055237\\
71	568.729233591852\\
72	579.88354944576\\
73	590.7785691529\\
74	601.421960121025\\
75	611.821114846041\\
76	621.983162529422\\
77	631.914980129842\\
78	641.623202880221\\
79	651.114234299384\\
80	660.394255725826\\
81	669.469235399383\\
82	678.344937115056\\
83	687.026928471807\\
84	695.520588737765\\
85	703.831116352034\\
86	711.963536082117\\
87	719.922705854823\\
88	727.713323277533\\
89	735.339931865711\\
90	742.806926991634\\
91	750.118561568453\\
92	757.278951482944\\
93	764.292080789498\\
94	771.161806677242\\
95	777.891864221498\\
96	784.485870930197\\
97	790.947331095236\\
98	797.279639958287\\
99	803.486087699978\\
100	809.569863260957\\
101	815.534058002828\\
102	821.381669216585\\
103	827.115603485712\\
104	832.738679910785\\
105	838.253633202011\\
106	843.663116645848\\
107	848.969704951501\\
108	854.175896982793\\
109	859.284118380656\\
110	864.296724081183\\
111	869.216000733962\\
112	874.044169025146\\
113	878.783385909534\\
114	883.43574675568\\
115	888.003287407855\\
116	892.487986168557\\
117	896.891765704971\\
118	901.216494882744\\
119	905.463990530167\\
120	909.636019135787\\
121	913.734298482263\\
122	917.760499219211\\
123	921.716246377581\\
124	925.603120828069\\
125	929.422660685859\\
126	933.176362663975\\
127	936.865683377336\\
128	940.492040599585\\
129	944.056814474585\\
130	947.561348684472\\
131	951.006951576006\\
132	954.394897246916\\
133	957.726426593846\\
134	961.002748323432\\
135	964.225039927998\\
136	967.394448627249\\
137	970.512092277314\\
138	973.579060248433\\
139	976.596414272488\\
140	979.565189261569\\
141	982.486394098694\\
142	985.361012401748\\
143	988.190003261674\\
144	990.974301955902\\
145	993.714820637946\\
146	996.41244900408\\
147	999.068054937951\\
148	1001.68248513396\\
149	1004.25656570019\\
150	1006.79110274168\\
151	1009.28688292467\\
152	1011.74467402271\\
153	1014.16522544504\\
154	1016.54926874813\\
155	1018.89751813082\\
156	1021.21067091376\\
157	1023.48940800364\\
158	1025.73439434284\\
159	1027.94627934489\\
160	1030.12569731638\\
161	1032.27326786575\\
162	1034.38959629935\\
163	1036.47527400538\\
164	1038.53087882591\\
165	1040.55697541765\\
166	1042.5541156016\\
167	1044.52283870221\\
168	1046.46367187618\\
169	1048.37713043147\\
170	1050.26371813665\\
171	1052.12392752109\\
172	1053.95824016621\\
173	1055.76712698806\\
174	1057.55104851165\\
175	1059.31045513711\\
176	1061.04578739819\\
177	1062.75747621312\\
178	1064.44594312824\\
179	1066.1116005546\\
180	1067.75485199767\\
181	1069.37609228057\\
182	1070.97570776082\\
183	1072.55407654097\\
184	1074.11156867326\\
185	1075.64854635844\\
186	1077.1653641391\\
187	1078.66236908745\\
188	1080.13990098795\\
189	1081.59829251485\\
190	1083.03786940471\\
191	1084.45895062429\\
192	1085.86184853371\\
193	1087.24686904523\\
194	1088.61431177757\\
195	1089.96447020614\\
196	1091.29763180914\\
197	1092.61407820972\\
198	1093.91408531431\\
199	1095.19792344723\\
200	1096.46585748174\\
201	1097.71814696749\\
202	1098.95504625475\\
203	1100.1768046152\\
204	1101.38366635959\\
205	1102.57587095234\\
206	1103.75365312311\\
207	1104.9172429754\\
208	1106.06686609247\\
209	1107.20274364032\\
210	1108.32509246819\\
211	1109.43412520634\\
212	1110.5300503614\\
213	1111.61307240924\\
214	1112.68339188547\\
215	1113.74120547368\\
216	1114.78670609138\\
217	1115.82008297381\\
218	1116.84152175565\\
219	1117.85120455066\\
220	1118.8493100293\\
221	1119.83601349448\\
222	1120.81148695537\\
223	1121.7758991994\\
224	1122.7294158625\\
225	1123.67219949755\\
226	1124.60440964125\\
227	1125.52620287924\\
228	1126.43773290972\\
229	1127.33915060547\\
230	1128.23060407439\\
231	1129.11223871855\\
232	1129.98419729186\\
233	1130.8466199563\\
234	1131.69964433685\\
235	1132.54340557509\\
236	1133.37803638149\\
237	1134.20366708652\\
238	1135.02042569049\\
239	1135.82843791224\\
240	1136.62782723672\\
241	1137.41871496133\\
242	1138.20122024135\\
243	1138.97546013416\\
244	1139.7415496425\\
245	1140.4996017567\\
246	1141.24972749596\\
247	1141.99203594867\\
248	1142.72663431173\\
249	1143.4536279291\\
250	1144.17312032936\\
251	1144.88521326242\\
252	1145.59000673545\\
253	1146.28759904798\\
254	1146.97808682613\\
255	1147.66156505614\\
256	1148.33812711717\\
257	1149.00786481325\\
258	1149.67086840463\\
259	1150.32722663834\\
260	1150.97702677814\\
261	1151.62035463375\\
262	1152.25729458945\\
263	1152.88792963207\\
264	1153.5123413783\\
265	1154.13061010147\\
266	1154.74281475768\\
267	1155.3490330114\\
268	1155.94934126052\\
269	1156.54381466076\\
270	1157.13252714967\\
271	1157.71555147006\\
272	1158.29295919286\\
273	1158.86482073961\\
274	1159.43120540435\\
275	1159.99218137511\\
276	1160.54781575491\\
277	1161.09817458232\\
278	1161.64332285156\\
279	1162.1833245322\\
280	1162.71824258845\\
281	1163.24813899798\\
282	1163.7730747704\\
283	1164.29310996535\\
284	1164.80830371016\\
285	1165.31871421717\\
286	1165.82439880073\\
287	1166.32541389375\\
288	1166.82181506395\\
289	1167.31365702984\\
290	1167.80099367624\\
291	1168.28387806955\\
292	1168.76236247272\\
293	1169.23649835989\\
294	1169.70633643069\\
295	1170.1719266243\\
296	1170.63331813321\\
297	1171.09055941668\\
298	1171.54369821393\\
299	1171.99278155708\\
300	1172.4378557838\\
301	1172.87896654974\\
302	1173.31615884066\\
303	1173.74947698432\\
304	1174.17896466222\\
305	1174.60466492096\\
306	1175.02662018348\\
307	1175.44487226003\\
308	1175.85946235894\\
309	1176.27043109715\\
310	1176.67781851057\\
311	1177.08166406416\\
312	1177.48200666193\\
313	1177.87888465659\\
314	1178.27233585917\\
315	1178.6623975483\\
316	1179.04910647943\\
317	1179.4324988938\\
318	1179.81261052723\\
319	1180.18947661879\\
320	1180.56313191925\\
321	1180.93361069939\\
322	1181.30094675815\\
323	1181.66517343061\\
324	1182.02632359579\\
325	1182.38442968441\\
326	1182.73952368632\\
327	1183.09163715797\\
328	1183.44080122961\\
329	1183.78704661238\\
330	1184.13040360533\\
331	1184.47090210223\\
332	1184.80857159824\\
333	1185.14344119657\\
334	1185.47553961483\\
335	1185.80489519147\\
336	1186.13153589188\\
337	1186.45548931459\\
338	1186.77678269715\\
339	1187.09544292207\\
340	1187.41149652255\\
341	1187.72496968811\\
342	1188.03588827016\\
343	1188.34427778742\\
344	1188.65016343127\\
345	1188.95357007098\\
346	1189.25452225885\\
347	1189.55304423528\\
348	1189.84915993367\\
349	1190.14289298534\\
350	1190.43426672426\\
351	1190.72330419176\\
352	1191.0100281411\\
353	1191.29446104201\\
354	1191.57662508512\\
355	1191.85654218628\\
356	1192.13423399088\\
357	1192.40972187798\\
358	1192.68302696451\\
359	1192.95417010922\\
360	1193.22317191673\\
361	1193.49005274138\\
362	1193.75483269107\\
363	1194.01753163105\\
364	1194.27816918754\\
365	1194.53676475144\\
366	1194.79333748182\\
367	1195.04790630948\\
368	1195.30048994034\\
369	1195.55110685883\\
370	1195.7997753312\\
371	1196.04651340879\\
372	1196.29133893121\\
373	1196.5342695295\\
374	1196.77532262922\\
375	1197.01451545344\\
376	1197.25186502578\\
377	1197.4873881733\\
378	1197.72110152939\\
379	1197.95302153658\\
380	1198.18316444935\\
381	1198.41154633682\\
382	1198.63818308549\\
383	1198.86309040179\\
384	1199.08628381474\\
385	1199.3077786785\\
386	1199.5275901748\\
387	1199.74573331549\\
388	1199.96222294489\\
389	1200.1770737422\\
390	1200.39030022382\\
391	1200.60191674565\\
392	1200.81193750537\\
393	1201.02037654461\\
394	1201.22724775119\\
395	1201.43256486121\\
396	1201.6363414612\\
397	1201.83859099016\\
398	1202.03932674164\\
399	1202.2385618657\\
400	1202.43630937092\\
401	1202.63258212629\\
402	1202.82739286319\\
403	1203.02075417719\\
404	1203.21267852993\\
405	1203.40317825094\\
406	1203.59226553939\\
407	1203.77995246589\\
408	1203.96625097418\\
409	1204.15117288284\\
410	1204.33472988696\\
411	1204.51693355978\\
412	1204.6977953543\\
413	1204.8773266049\\
414	1205.05553852884\\
415	1205.23244222788\\
416	1205.40804868973\\
417	1205.58236878957\\
418	1205.75541329149\\
419	1205.92719284998\\
420	1206.0977180113\\
421	1206.26699921489\\
422	1206.43504679478\\
423	1206.60187098088\\
424	1206.76748190037\\
425	1206.93188957896\\
426	1207.09510394223\\
427	1207.25713481686\\
428	1207.4179919319\\
429	1207.57768491999\\
430	1207.73622331857\\
431	1207.89361657109\\
432	1208.04987402816\\
433	1208.20500494872\\
434	1208.35901850119\\
435	1208.51192376453\\
436	1208.66372972944\\
437	1208.81444529935\\
438	1208.96407929156\\
439	1209.11264043825\\
440	1209.26013738754\\
441	1209.40657870449\\
442	1209.55197287214\\
443	1209.69632829247\\
444	1209.83965328739\\
445	1209.98195609968\\
446	1210.12324489397\\
447	1210.26352775765\\
448	1210.40281270181\\
449	1210.5411076621\\
450	1210.67842049968\\
451	1210.81475900205\\
452	1210.95013088394\\
453	1211.08454378816\\
454	1211.21800528644\\
455	1211.35052288025\\
456	1211.48210400162\\
457	1211.61275601394\\
458	1211.74248621278\\
459	1211.87130182661\\
460	1211.99921001765\\
461	1212.12621788254\\
462	1212.25233245316\\
463	1212.37756069734\\
464	1212.50190951958\\
465	1212.62538576175\\
466	1212.74799620385\\
467	1212.86974756465\\
468	1212.9906465024\\
469	1213.1106996155\\
470	1213.22991344319\\
471	1213.34829446616\\
472	1213.46584910723\\
473	1213.582583732\\
474	1213.69850464945\\
475	1213.81361811258\\
476	1213.92793031899\\
477	1214.04144741156\\
478	1214.15417547896\\
479	1214.26612055628\\
480	1214.37728862561\\
481	1214.48768561662\\
482	1214.59731740707\\
483	1214.70618982344\\
484	1214.81430864143\\
485	1214.92167958652\\
486	1215.0283083345\\
487	1215.13420051199\\
488	1215.23936169697\\
489	1215.34379741929\\
490	1215.44751316116\\
491	1215.55051435769\\
492	1215.65280639734\\
493	1215.75439462241\\
494	1215.85528432956\\
495	1215.95548077024\\
496	1216.05498915117\\
497	1216.1538146348\\
498	1216.25196233979\\
499	1216.34943734142\\
500	1216.44624467204\\
501	1216.54238932155\\
};
\addlegendentry{ACLF control}

\addplot[const plot, color=mycolor2, line width=1.5pt] table[row sep=crcr] {%
1	10768.2880162956\\
2	8580.79987688396\\
3	6740.65501376354\\
4	5185.05440668985\\
5	3872.87372409155\\
6	2778.88107368203\\
7	4.05645728331839e-05\\
8	4.99211372335728e-06\\
9	4.40112227695173e-06\\
10	3.08036629726971e-06\\
11	2.79645384977379e-06\\
12	1.29795860593662e-06\\
13	5.8414373812547e-07\\
14	-5.60709347268665e-06\\
15	-1.31300530269454e-05\\
16	-4.94965531983735e-06\\
17	-4.39454386038011e-06\\
18	-9.53404999333385e-06\\
19	-5.05747291613671e-06\\
20	-5.32393381519566e-06\\
21	-7.35542455420148e-06\\
22	-6.50708660037801e-06\\
23	-7.9977516814901e-06\\
24	-9.14439156781352e-06\\
25	-8.74704229976205e-06\\
26	-8.93087987563597e-06\\
27	-9.75830140329392e-06\\
28	-9.83995774313078e-06\\
29	-1.0640220670227e-05\\
30	-1.10993375719018e-05\\
31	-1.16338343428725e-05\\
32	-1.16805275642724e-05\\
33	-1.14470395934888e-05\\
34	-1.20564631146044e-05\\
35	-1.17942096417348e-05\\
36	-1.25111263402846e-05\\
37	-1.56852458493738e-05\\
38	-1.19700604543462e-05\\
39	-1.24192206618387e-05\\
40	-1.23576935967863e-05\\
41	-1.49544968571076e-05\\
42	-1.14849685258751e-05\\
43	-1.12759575009121e-05\\
44	-1.1431750324323e-05\\
45	-1.11078632015484e-05\\
46	-1.038643959649e-05\\
47	-1.03315345670382e-05\\
48	-9.39768511602511e-06\\
49	-9.64758697125895e-06\\
50	-8.84136327174237e-06\\
51	-8.12603370900643e-06\\
52	-8.36472566345912e-06\\
53	-6.96565682939386e-06\\
54	-6.25635254952666e-06\\
55	-5.23255511215654e-06\\
56	-5.4783319479168e-06\\
57	-3.86708635586506e-06\\
58	-3.82008969003826e-06\\
59	-1.72185632814837e-06\\
60	-1.7719549647819e-06\\
61	4.8132033797818e-07\\
62	5.62620529995334e-06\\
63	6.20226080395358e-06\\
64	3.8400309601938e-06\\
65	6.47418161386664e-06\\
66	7.90504417789923e-06\\
67	8.33129368395358e-06\\
68	9.43764573307988e-06\\
69	554.250501655585\\
70	619.181771023345\\
71	581.194166606239\\
72	586.576081674331\\
73	612.851588188772\\
74	659.139002930252\\
75	621.769141889944\\
76	463.738046173412\\
77	910.140975757467\\
78	529.83086694464\\
79	754.42018662325\\
80	647.837909024109\\
81	618.105934841572\\
82	807.876165265928\\
83	661.526547194001\\
84	730.395799093857\\
85	714.298857366949\\
86	731.33022973995\\
87	735.094187823771\\
88	743.866487199536\\
89	728.966999612371\\
90	787.478413029177\\
91	752.648995724209\\
92	775.919831133889\\
93	775.956937543682\\
94	785.021612676287\\
95	790.318603908291\\
96	772.805303260602\\
97	836.383583571386\\
98	767.690487423592\\
99	858.700424533502\\
100	802.801095752985\\
101	833.115689332045\\
102	828.752838891162\\
103	798.501885964017\\
104	897.022147905275\\
105	782.71258145227\\
106	921.030158484115\\
107	829.929958815721\\
108	832.673093342879\\
109	919.993924493763\\
110	850.759263949632\\
111	885.325609195917\\
112	877.817698747969\\
113	887.17730517954\\
114	843.937441758852\\
115	958.517951348131\\
116	872.644408087592\\
117	913.455757850472\\
118	902.694966326708\\
119	912.747244240535\\
120	914.243197661149\\
121	919.118499975224\\
122	922.523185830372\\
123	900.418013125164\\
124	966.416311818527\\
125	918.803864122102\\
126	943.301504309787\\
127	938.247425920742\\
128	852.59046965784\\
129	1076.70095967255\\
130	866.032605122507\\
131	917.945266335955\\
132	957.666147899506\\
133	1074.8795824007\\
134	916.384321207926\\
135	943.96931752204\\
136	1020.53258119114\\
137	951.585340226134\\
138	984.131330326036\\
139	974.804767672613\\
140	982.634664101856\\
141	983.333906425276\\
142	986.90788134068\\
143	989.235075347293\\
144	992.016104033244\\
145	994.550612908194\\
146	997.128855400325\\
147	999.632109135922\\
148	1002.11054900516\\
149	1004.54452452174\\
150	1006.94323034478\\
151	1009.30390302411\\
152	1011.62870401211\\
153	1013.91773148687\\
154	849.523975307242\\
155	1251.31054115726\\
156	837.941574289896\\
157	1147.82079354295\\
158	913.699943999536\\
159	1166.41881026413\\
160	971.783278347555\\
161	933.82051601082\\
162	1178.13927770873\\
163	989.170904045112\\
164	895.61069672938\\
165	1256.93659207351\\
166	847.428787216255\\
167	1221.65190695901\\
168	865.005088173522\\
169	989.103518688052\\
170	1303.78066535017\\
171	945.430642221701\\
172	1094.6788525502\\
173	1035.04316770086\\
174	1062.43294734269\\
175	1053.33829280286\\
176	1059.46919566407\\
177	1059.1924250193\\
178	1061.56665365687\\
179	1062.79881828534\\
180	1064.4786262326\\
181	1065.94036641663\\
182	1067.46366007503\\
183	1068.93174769508\\
184	1070.39411447603\\
185	1071.83048307704\\
186	1073.24984646116\\
187	1074.64889851163\\
188	1076.02948899501\\
189	1077.39129218484\\
190	1078.73488747073\\
191	1080.06046480353\\
192	1081.36836917679\\
193	1082.65887184568\\
194	1083.93226677457\\
195	1085.18883024404\\
196	1086.42883804616\\
197	1087.65255842804\\
198	1088.86025524442\\
199	1090.05218680481\\
200	1091.22860653007\\
201	969.519024268964\\
202	827.329204424045\\
203	1635.43699990095\\
204	874.711861652548\\
205	1188.27964734071\\
206	1059.03577047831\\
207	989.332769959954\\
208	1269.37267577467\\
209	1031.3329988712\\
210	1131.53400742585\\
211	1090.77698152556\\
212	1109.48791005587\\
213	986.119574715934\\
214	1269.88403877937\\
215	1040.08847554316\\
216	1136.36725776946\\
217	1097.09608857672\\
218	1115.09558375121\\
219	1108.79384796057\\
220	1112.76941644628\\
221	1112.37239659922\\
222	1113.81315872854\\
223	1114.45913864445\\
224	1115.42690288673\\
225	1116.24311231838\\
226	1117.10878807296\\
227	1117.93885491159\\
228	1118.76963215197\\
229	1119.58591399871\\
230	1120.39436310049\\
231	1121.19235360054\\
232	1121.98120052123\\
233	1122.7605415377\\
234	1123.53072346861\\
235	1124.29178846267\\
236	995.499920017896\\
237	1277.44518040533\\
238	987.408466492584\\
239	1141.23132131333\\
240	1265.45286011452\\
241	867.460982940866\\
242	1299.29453951662\\
243	1070.43139483611\\
244	1280.32755165217\\
245	798.487024939369\\
246	1537.77367138917\\
247	966.522430733642\\
248	1203.05481838591\\
249	1104.19936784813\\
250	1147.405528088\\
251	1129.92805323563\\
252	1138.27702926386\\
253	1135.60276134208\\
254	1018.45026515973\\
255	1171.39438393506\\
256	1097.07956556381\\
257	1187.62866347153\\
258	1223.05265330107\\
259	1124.44656174019\\
260	1147.41894591384\\
261	1138.43196632955\\
262	1143.0682781371\\
263	1141.87962708669\\
264	981.617565700756\\
265	1239.87111134495\\
266	1081.38363233045\\
267	1288.33671975352\\
268	1115.27303570186\\
269	1158.2852172226\\
270	1013.76381507943\\
271	1318.88761769134\\
272	1082.90096717348\\
273	1174.86503710785\\
274	1136.40798980626\\
275	1153.56688947292\\
276	1146.92164635557\\
277	1150.44197409442\\
278	1149.6077584696\\
279	1150.62832366154\\
280	1019.48795114146\\
281	1333.34599090638\\
282	1077.9023174757\\
283	1183.65057569989\\
284	1139.2349817153\\
285	1158.89907994411\\
286	1151.10668655047\\
287	1155.05260482378\\
288	1153.9671614471\\
289	1155.02881962855\\
290	1155.16507471824\\
291	1155.69133073854\\
292	1156.04451074796\\
293	1156.46577902858\\
294	1156.85194283276\\
295	1157.24726565002\\
296	1157.63286214028\\
297	1158.01689150971\\
298	1158.39592825972\\
299	1158.77150823192\\
300	1159.1430409095\\
301	1159.51084578121\\
302	1159.87485148633\\
303	1160.23515320166\\
304	1160.59177381779\\
305	1160.94476629799\\
306	1161.29416982643\\
307	1161.64002861715\\
308	1161.98238386749\\
309	1162.32127722102\\
310	797.55563463937\\
311	1630.68996320677\\
312	1011.81151994568\\
313	751.013701371114\\
314	1713.872581081\\
315	1024.32226314009\\
316	1223.74542951953\\
317	1139.39609423886\\
318	1176.1536690593\\
319	1160.84789890598\\
320	1167.85374570884\\
321	1165.27905736052\\
322	1166.81010399013\\
323	1166.57508658316\\
324	1167.09372018473\\
325	1167.2848116985\\
326	1167.61239765644\\
327	1167.87737638781\\
328	1168.16524567631\\
329	1168.43935402487\\
330	1168.71547782241\\
331	1168.98688881113\\
332	1169.25651848354\\
333	1169.52315101724\\
334	1169.7873504728\\
335	1170.048916214\\
336	1170.3079753738\\
337	1170.56451381722\\
338	1170.81857753488\\
339	1171.0701861805\\
340	1171.31937020278\\
341	1171.56615490932\\
342	1171.81056731786\\
343	1102.11122369335\\
344	1205.95546537632\\
345	1221.23413844997\\
346	1152.94822340845\\
347	1181.49459688698\\
348	1169.57721724435\\
349	1175.02730378085\\
350	1173.01086358831\\
351	1174.19870170186\\
352	1035.28909006574\\
353	1319.64201079775\\
354	1162.33079471219\\
355	1180.03938351397\\
356	1172.74224540741\\
357	1176.1825627328\\
358	1021.13057643332\\
359	1388.79230298525\\
360	1089.25688971017\\
361	1212.89580491049\\
362	1160.34016271137\\
363	1183.26641572291\\
364	1173.70679990289\\
365	1178.09891100956\\
366	1176.49038279377\\
367	1177.45817041922\\
368	1177.31596495401\\
369	1177.64832459701\\
370	1177.7741752798\\
371	1177.98630482362\\
372	1178.15888166546\\
373	1178.34602261285\\
374	1178.52448938824\\
375	1178.70429685881\\
376	1178.88116441737\\
377	1179.05695675357\\
378	1179.23089636286\\
379	1179.40334137112\\
380	1179.57416138583\\
381	1179.7434357504\\
382	1179.91115342671\\
383	1180.07734182639\\
384	1180.2420116977\\
385	1180.40518062035\\
386	1180.56686298907\\
387	1180.72707431052\\
388	1180.88582935923\\
389	1181.04314297349\\
390	1181.19902971823\\
391	1181.35350402996\\
392	1181.50658016183\\
393	1181.65827220904\\
394	1181.80859409888\\
395	1181.95755960035\\
396	1182.105182325\\
397	1182.25147572471\\
398	1182.39645310018\\
399	1182.54012759836\\
400	1182.68251221548\\
401	1182.82361980199\\
402	1182.96346305812\\
403	1183.10205454416\\
404	1183.23940667498\\
405	1183.37553172675\\
406	1183.5104418349\\
407	1183.64414900229\\
408	1183.77666509048\\
409	1183.90800183378\\
410	1184.03817083183\\
411	1184.16718355475\\
412	1184.29505134687\\
413	1184.4217854218\\
414	1184.54739687296\\
415	1184.6718966682\\
416	1184.79529565333\\
417	1184.91760455752\\
418	1185.03883398561\\
419	1185.15899443311\\
420	1185.27809627223\\
421	1185.39614976804\\
422	1185.5131650686\\
423	1185.62915221344\\
424	1185.74412113101\\
425	1185.85808164227\\
426	1185.97104346135\\
427	1186.08301619619\\
428	1186.19400935147\\
429	1186.30403232835\\
430	1186.41309442654\\
431	1186.52120484546\\
432	1186.62837268616\\
433	1186.73460695003\\
434	1186.83991654417\\
435	1186.94431027407\\
436	1187.04779687669\\
437	1187.15038493849\\
438	1187.25208302584\\
439	1187.35289955945\\
440	1187.452842899\\
441	1187.55192130301\\
442	1187.65014294838\\
443	1187.74751592296\\
444	1187.8440482302\\
445	1187.93974778958\\
446	1188.03462243542\\
447	1188.1286799224\\
448	1188.22192792306\\
449	1188.31437402759\\
450	1188.40602574966\\
451	1188.4968905234\\
452	1188.58697570531\\
453	1188.67628857584\\
454	1188.76483633989\\
455	1188.85262612611\\
456	1188.93966499376\\
457	1189.02595992183\\
458	1189.11151782557\\
459	1189.19634554236\\
460	1189.28044984339\\
461	1189.36383742789\\
462	1189.44651492806\\
463	1189.52848890663\\
464	1189.60976586255\\
465	1189.69035222116\\
466	1189.77025435212\\
467	1189.84947855197\\
468	1189.92803105844\\
469	1190.00591804277\\
470	1190.08314561596\\
471	1190.15971982557\\
472	1190.23564665886\\
473	1190.3109320426\\
474	1190.3855818435\\
475	1190.4596018705\\
476	1190.53299787135\\
477	1190.60577553989\\
478	1190.67794050961\\
479	1190.74949836074\\
480	1190.82045461397\\
481	1190.89081473841\\
482	1190.96058414814\\
483	1191.02976820048\\
484	1191.09837220297\\
485	1191.16640140905\\
486	1191.23386101972\\
487	1191.30075618655\\
488	1191.36709200557\\
489	1191.43287353007\\
490	1191.49810575501\\
491	1191.56279363264\\
492	1191.62694206317\\
493	1191.69055590053\\
494	1191.75363994974\\
495	1191.81619896904\\
496	1191.87823767271\\
497	1191.93976072246\\
498	1192.00077274297\\
499	1192.06127830748\\
500	1192.12128194743\\
501	1192.18078814971\\
};
\addlegendentry{ADP-ACLF control}

%\coordinate (spypoint) at (axis cs:50,0);
%\coordinate (magnifyglass) at (axis cs:350,8000);
\end{axis}

%\spy [black] on (spypoint) in node[fill=white] at (magnifyglass);

%\begin{axis}[%
%width=3.5cm,
%height=2cm,
%at={(1.1cm,1.2cm)},
%scale only axis,
%xmin=0,
%xmax=100,
%ymin=-1100,
%ymax=2000,
%yticklabels=\empty,
%xticklabels=\empty,
%xtick = {0,100},
%ytick = {0,2000},
%xticklabels = {0,100},
%yticklabels = {0,$2\scriptsize000$},
%%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
%]
%\addplot[const plot, color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {%
%	1	17495.8333333333\\
%	2	11683.6596057577\\
%	3	7656.41964946987\\
%	4	4872.87459979211\\
%	5	2955.56036894219\\
%	6	1641.34473488659\\
%	7	746.847467993543\\
%	8	144.277320824377\\
%	9	-255.426359502576\\
%	10	-514.340279776212\\
%	11	-675.73668426374\\
%	12	-769.778713963598\\
%	13	-817.487483307638\\
%	14	-833.506765744338\\
%	15	-828.03074155141\\
%	16	-808.148780632905\\
%	17	-778.783882203466\\
%	18	-743.347712870138\\
%	19	-704.197895181926\\
%	20	-662.957264583382\\
%	21	-620.736755723094\\
%	22	-578.290994808443\\
%	23	-536.126898030665\\
%	24	-494.579451600374\\
%	25	-453.864573505395\\
%	26	-414.115971671417\\
%	27	-375.410828178987\\
%	28	-337.787682847507\\
%	29	-301.258872216226\\
%	30	-265.819169349127\\
%	31	-231.451773515088\\
%	32	-198.132452072694\\
%	33	-165.832394712219\\
%	34	-134.520171062723\\
%	35	-104.163064544733\\
%	36	-74.7279728581588\\
%	37	-46.1820078960483\\
%	38	-18.49288766151\\
%	39	8.37081530603058\\
%	40	34.4395240808254\\
%	41	59.7425748332179\\
%	42	84.3081799371004\\
%	43	108.163421645224\\
%	44	131.334265910557\\
%	45	153.845589161245\\
%	46	175.721213084719\\
%	47	196.983944040059\\
%	48	217.655614803808\\
%	49	237.75712710761\\
%	50	257.308493947394\\
%	51	276.328881003465\\
%	52	294.836646758174\\
%	53	312.84938106694\\
%	54	330.383942053216\\
%	55	347.456491275155\\
%	56	364.082527162943\\
%	57	380.276916758895\\
%	58	396.053925813344\\
%	59	411.427247301733\\
%	60	426.410028435079\\
%	61	441.014896238812\\
%	62	455.25398177534\\
%	63	469.13894308439\\
%	64	482.68098691275\\
%	65	495.890889302151\\
%	66	508.779015100631\\
%	67	521.355336459362\\
%	68	533.629450373353\\
%	69	545.610595321147\\
%	70	557.307667055237\\
%	71	568.729233591852\\
%	72	579.88354944576\\
%	73	590.7785691529\\
%	74	601.421960121025\\
%	75	611.821114846041\\
%	76	621.983162529422\\
%	77	631.914980129842\\
%	78	641.623202880221\\
%	79	651.114234299384\\
%	80	660.394255725826\\
%	81	669.469235399383\\
%	82	678.344937115056\\
%	83	687.026928471807\\
%	84	695.520588737765\\
%	85	703.831116352034\\
%	86	711.963536082117\\
%	87	719.922705854823\\
%	88	727.713323277533\\
%	89	735.339931865711\\
%	90	742.806926991634\\
%	91	750.118561568453\\
%	92	757.278951482944\\
%	93	764.292080789498\\
%	94	771.161806677242\\
%	95	777.891864221498\\
%	96	784.485870930197\\
%	97	790.947331095236\\
%	98	797.279639958287\\
%	99	803.486087699978\\
%	100	809.569863260957\\
%	101	815.534058002828\\
%	102	821.381669216585\\
%	103	827.115603485712\\
%	104	832.738679910785\\
%	105	838.253633202011\\
%	106	843.663116645848\\
%	107	848.969704951501\\
%	108	854.175896982793\\
%	109	859.284118380656\\
%	110	864.296724081183\\
%	111	869.216000733962\\
%	112	874.044169025146\\
%	113	878.783385909534\\
%	114	883.43574675568\\
%	115	888.003287407855\\
%	116	892.487986168557\\
%	117	896.891765704971\\
%	118	901.216494882744\\
%	119	905.463990530167\\
%	120	909.636019135787\\
%	121	913.734298482263\\
%	122	917.760499219211\\
%	123	921.716246377581\\
%	124	925.603120828069\\
%	125	929.422660685859\\
%	126	933.176362663975\\
%	127	936.865683377336\\
%	128	940.492040599585\\
%	129	944.056814474585\\
%	130	947.561348684472\\
%	131	951.006951576006\\
%	132	954.394897246916\\
%	133	957.726426593846\\
%	134	961.002748323432\\
%	135	964.225039927998\\
%	136	967.394448627249\\
%	137	970.512092277314\\
%	138	973.579060248433\\
%	139	976.596414272488\\
%	140	979.565189261569\\
%	141	982.486394098694\\
%	142	985.361012401748\\
%	143	988.190003261674\\
%	144	990.974301955902\\
%	145	993.714820637946\\
%	146	996.41244900408\\
%	147	999.068054937951\\
%	148	1001.68248513396\\
%	149	1004.25656570019\\
%	150	1006.79110274168\\
%	151	1009.28688292467\\
%	152	1011.74467402271\\
%	153	1014.16522544504\\
%	154	1016.54926874813\\
%	155	1018.89751813082\\
%	156	1021.21067091376\\
%	157	1023.48940800364\\
%	158	1025.73439434284\\
%	159	1027.94627934489\\
%	160	1030.12569731638\\
%	161	1032.27326786575\\
%	162	1034.38959629935\\
%	163	1036.47527400538\\
%	164	1038.53087882591\\
%	165	1040.55697541765\\
%	166	1042.5541156016\\
%	167	1044.52283870221\\
%	168	1046.46367187618\\
%	169	1048.37713043147\\
%	170	1050.26371813665\\
%	171	1052.12392752109\\
%	172	1053.95824016621\\
%	173	1055.76712698806\\
%	174	1057.55104851165\\
%	175	1059.31045513711\\
%	176	1061.04578739819\\
%	177	1062.75747621312\\
%	178	1064.44594312824\\
%	179	1066.1116005546\\
%	180	1067.75485199767\\
%	181	1069.37609228057\\
%	182	1070.97570776082\\
%	183	1072.55407654097\\
%	184	1074.11156867326\\
%	185	1075.64854635844\\
%	186	1077.1653641391\\
%	187	1078.66236908745\\
%	188	1080.13990098795\\
%	189	1081.59829251485\\
%	190	1083.03786940471\\
%	191	1084.45895062429\\
%	192	1085.86184853371\\
%	193	1087.24686904523\\
%	194	1088.61431177757\\
%	195	1089.96447020614\\
%	196	1091.29763180914\\
%	197	1092.61407820972\\
%	198	1093.91408531431\\
%	199	1095.19792344723\\
%	200	1096.46585748174\\
%	201	1097.71814696749\\
%	202	1098.95504625475\\
%	203	1100.1768046152\\
%	204	1101.38366635959\\
%	205	1102.57587095234\\
%	206	1103.75365312311\\
%	207	1104.9172429754\\
%	208	1106.06686609247\\
%	209	1107.20274364032\\
%	210	1108.32509246819\\
%	211	1109.43412520634\\
%	212	1110.5300503614\\
%	213	1111.61307240924\\
%	214	1112.68339188547\\
%	215	1113.74120547368\\
%	216	1114.78670609138\\
%	217	1115.82008297381\\
%	218	1116.84152175565\\
%	219	1117.85120455066\\
%	220	1118.8493100293\\
%	221	1119.83601349448\\
%	222	1120.81148695537\\
%	223	1121.7758991994\\
%	224	1122.7294158625\\
%	225	1123.67219949755\\
%	226	1124.60440964125\\
%	227	1125.52620287924\\
%	228	1126.43773290972\\
%	229	1127.33915060547\\
%	230	1128.23060407439\\
%	231	1129.11223871855\\
%	232	1129.98419729186\\
%	233	1130.8466199563\\
%	234	1131.69964433685\\
%	235	1132.54340557509\\
%	236	1133.37803638149\\
%	237	1134.20366708652\\
%	238	1135.02042569049\\
%	239	1135.82843791224\\
%	240	1136.62782723672\\
%	241	1137.41871496133\\
%	242	1138.20122024135\\
%	243	1138.97546013416\\
%	244	1139.7415496425\\
%	245	1140.4996017567\\
%	246	1141.24972749596\\
%	247	1141.99203594867\\
%	248	1142.72663431173\\
%	249	1143.4536279291\\
%	250	1144.17312032936\\
%	251	1144.88521326242\\
%	252	1145.59000673545\\
%	253	1146.28759904798\\
%	254	1146.97808682613\\
%	255	1147.66156505614\\
%	256	1148.33812711717\\
%	257	1149.00786481325\\
%	258	1149.67086840463\\
%	259	1150.32722663834\\
%	260	1150.97702677814\\
%	261	1151.62035463375\\
%	262	1152.25729458945\\
%	263	1152.88792963207\\
%	264	1153.5123413783\\
%	265	1154.13061010147\\
%	266	1154.74281475768\\
%	267	1155.3490330114\\
%	268	1155.94934126052\\
%	269	1156.54381466076\\
%	270	1157.13252714967\\
%	271	1157.71555147006\\
%	272	1158.29295919286\\
%	273	1158.86482073961\\
%	274	1159.43120540435\\
%	275	1159.99218137511\\
%	276	1160.54781575491\\
%	277	1161.09817458232\\
%	278	1161.64332285156\\
%	279	1162.1833245322\\
%	280	1162.71824258845\\
%	281	1163.24813899798\\
%	282	1163.7730747704\\
%	283	1164.29310996535\\
%	284	1164.80830371016\\
%	285	1165.31871421717\\
%	286	1165.82439880073\\
%	287	1166.32541389375\\
%	288	1166.82181506395\\
%	289	1167.31365702984\\
%	290	1167.80099367624\\
%	291	1168.28387806955\\
%	292	1168.76236247272\\
%	293	1169.23649835989\\
%	294	1169.70633643069\\
%	295	1170.1719266243\\
%	296	1170.63331813321\\
%	297	1171.09055941668\\
%	298	1171.54369821393\\
%	299	1171.99278155708\\
%	300	1172.4378557838\\
%	301	1172.87896654974\\
%	302	1173.31615884066\\
%	303	1173.74947698432\\
%	304	1174.17896466222\\
%	305	1174.60466492096\\
%	306	1175.02662018348\\
%	307	1175.44487226003\\
%	308	1175.85946235894\\
%	309	1176.27043109715\\
%	310	1176.67781851057\\
%	311	1177.08166406416\\
%	312	1177.48200666193\\
%	313	1177.87888465659\\
%	314	1178.27233585917\\
%	315	1178.6623975483\\
%	316	1179.04910647943\\
%	317	1179.4324988938\\
%	318	1179.81261052723\\
%	319	1180.18947661879\\
%	320	1180.56313191925\\
%	321	1180.93361069939\\
%	322	1181.30094675815\\
%	323	1181.66517343061\\
%	324	1182.02632359579\\
%	325	1182.38442968441\\
%	326	1182.73952368632\\
%	327	1183.09163715797\\
%	328	1183.44080122961\\
%	329	1183.78704661238\\
%	330	1184.13040360533\\
%	331	1184.47090210223\\
%	332	1184.80857159824\\
%	333	1185.14344119657\\
%	334	1185.47553961483\\
%	335	1185.80489519147\\
%	336	1186.13153589188\\
%	337	1186.45548931459\\
%	338	1186.77678269715\\
%	339	1187.09544292207\\
%	340	1187.41149652255\\
%	341	1187.72496968811\\
%	342	1188.03588827016\\
%	343	1188.34427778742\\
%	344	1188.65016343127\\
%	345	1188.95357007098\\
%	346	1189.25452225885\\
%	347	1189.55304423528\\
%	348	1189.84915993367\\
%	349	1190.14289298534\\
%	350	1190.43426672426\\
%	351	1190.72330419176\\
%	352	1191.0100281411\\
%	353	1191.29446104201\\
%	354	1191.57662508512\\
%	355	1191.85654218628\\
%	356	1192.13423399088\\
%	357	1192.40972187798\\
%	358	1192.68302696451\\
%	359	1192.95417010922\\
%	360	1193.22317191673\\
%	361	1193.49005274138\\
%	362	1193.75483269107\\
%	363	1194.01753163105\\
%	364	1194.27816918754\\
%	365	1194.53676475144\\
%	366	1194.79333748182\\
%	367	1195.04790630948\\
%	368	1195.30048994034\\
%	369	1195.55110685883\\
%	370	1195.7997753312\\
%	371	1196.04651340879\\
%	372	1196.29133893121\\
%	373	1196.5342695295\\
%	374	1196.77532262922\\
%	375	1197.01451545344\\
%	376	1197.25186502578\\
%	377	1197.4873881733\\
%	378	1197.72110152939\\
%	379	1197.95302153658\\
%	380	1198.18316444935\\
%	381	1198.41154633682\\
%	382	1198.63818308549\\
%	383	1198.86309040179\\
%	384	1199.08628381474\\
%	385	1199.3077786785\\
%	386	1199.5275901748\\
%	387	1199.74573331549\\
%	388	1199.96222294489\\
%	389	1200.1770737422\\
%	390	1200.39030022382\\
%	391	1200.60191674565\\
%	392	1200.81193750537\\
%	393	1201.02037654461\\
%	394	1201.22724775119\\
%	395	1201.43256486121\\
%	396	1201.6363414612\\
%	397	1201.83859099016\\
%	398	1202.03932674164\\
%	399	1202.2385618657\\
%	400	1202.43630937092\\
%	401	1202.63258212629\\
%};
%\addplot[const plot, color=mycolor2, line width=1.0pt, forget plot] table[row sep=crcr] {%
%	1	10768.2880162956\\
%	2	8580.79987688396\\
%	3	6740.65501376354\\
%	4	5185.05440668985\\
%	5	3872.87372409155\\
%	6	2778.88107368203\\
%	7	4.05645728331839e-05\\
%	8	4.99211372335728e-06\\
%	9	4.40112227695173e-06\\
%	10	3.08036629726971e-06\\
%	11	2.79645384977379e-06\\
%	12	1.29795860593662e-06\\
%	13	5.8414373812547e-07\\
%	14	-5.60709347268665e-06\\
%	15	-1.31300530269454e-05\\
%	16	-4.94965531983735e-06\\
%	17	-4.39454386038011e-06\\
%	18	-9.53404999333385e-06\\
%	19	-5.05747291613671e-06\\
%	20	-5.32393381519566e-06\\
%	21	-7.35542455420148e-06\\
%	22	-6.50708660037801e-06\\
%	23	-7.9977516814901e-06\\
%	24	-9.14439156781352e-06\\
%	25	-8.74704229976205e-06\\
%	26	-8.93087987563597e-06\\
%	27	-9.75830140329392e-06\\
%	28	-9.83995774313078e-06\\
%	29	-1.0640220670227e-05\\
%	30	-1.10993375719018e-05\\
%	31	-1.16338343428725e-05\\
%	32	-1.16805275642724e-05\\
%	33	-1.14470395934888e-05\\
%	34	-1.20564631146044e-05\\
%	35	-1.17942096417348e-05\\
%	36	-1.25111263402846e-05\\
%	37	-1.56852458493738e-05\\
%	38	-1.19700604543462e-05\\
%	39	-1.24192206618387e-05\\
%	40	-1.23576935967863e-05\\
%	41	-1.49544968571076e-05\\
%	42	-1.14849685258751e-05\\
%	43	-1.12759575009121e-05\\
%	44	-1.1431750324323e-05\\
%	45	-1.11078632015484e-05\\
%	46	-1.038643959649e-05\\
%	47	-1.03315345670382e-05\\
%	48	-9.39768511602511e-06\\
%	49	-9.64758697125895e-06\\
%	50	-8.84136327174237e-06\\
%	51	-8.12603370900643e-06\\
%	52	-8.36472566345912e-06\\
%	53	-6.96565682939386e-06\\
%	54	-6.25635254952666e-06\\
%	55	-5.23255511215654e-06\\
%	56	-5.4783319479168e-06\\
%	57	-3.86708635586506e-06\\
%	58	-3.82008969003826e-06\\
%	59	-1.72185632814837e-06\\
%	60	-1.7719549647819e-06\\
%	61	4.8132033797818e-07\\
%	62	5.62620529995334e-06\\
%	63	6.20226080395358e-06\\
%	64	3.8400309601938e-06\\
%	65	6.47418161386664e-06\\
%	66	7.90504417789923e-06\\
%	67	8.33129368395358e-06\\
%	68	9.43764573307988e-06\\
%	69	554.250501655585\\
%	70	619.181771023345\\
%	71	581.194166606239\\
%	72	586.576081674331\\
%	73	612.851588188772\\
%	74	659.139002930252\\
%	75	621.769141889944\\
%	76	463.738046173412\\
%	77	910.140975757467\\
%	78	529.83086694464\\
%	79	754.42018662325\\
%	80	647.837909024109\\
%	81	618.105934841572\\
%	82	807.876165265928\\
%	83	661.526547194001\\
%	84	730.395799093857\\
%	85	714.298857366949\\
%	86	731.33022973995\\
%	87	735.094187823771\\
%	88	743.866487199536\\
%	89	728.966999612371\\
%	90	787.478413029177\\
%	91	752.648995724209\\
%	92	775.919831133889\\
%	93	775.956937543682\\
%	94	785.021612676287\\
%	95	790.318603908291\\
%	96	772.805303260602\\
%	97	836.383583571386\\
%	98	767.690487423592\\
%	99	858.700424533502\\
%	100	802.801095752985\\
%	101	833.115689332045\\
%	102	828.752838891162\\
%	103	798.501885964017\\
%	104	897.022147905275\\
%	105	782.71258145227\\
%	106	921.030158484115\\
%	107	829.929958815721\\
%	108	832.673093342879\\
%	109	919.993924493763\\
%	110	850.759263949632\\
%	111	885.325609195917\\
%	112	877.817698747969\\
%	113	887.17730517954\\
%	114	843.937441758852\\
%	115	958.517951348131\\
%	116	872.644408087592\\
%	117	913.455757850472\\
%	118	902.694966326708\\
%	119	912.747244240535\\
%	120	914.243197661149\\
%	121	919.118499975224\\
%	122	922.523185830372\\
%	123	900.418013125164\\
%	124	966.416311818527\\
%	125	918.803864122102\\
%	126	943.301504309787\\
%	127	938.247425920742\\
%	128	852.59046965784\\
%	129	1076.70095967255\\
%	130	866.032605122507\\
%	131	917.945266335955\\
%	132	957.666147899506\\
%	133	1074.8795824007\\
%	134	916.384321207926\\
%	135	943.96931752204\\
%	136	1020.53258119114\\
%	137	951.585340226134\\
%	138	984.131330326036\\
%	139	974.804767672613\\
%	140	982.634664101856\\
%	141	983.333906425276\\
%	142	986.90788134068\\
%	143	989.235075347293\\
%	144	992.016104033244\\
%	145	994.550612908194\\
%	146	997.128855400325\\
%	147	999.632109135922\\
%	148	1002.11054900516\\
%	149	1004.54452452174\\
%	150	1006.94323034478\\
%	151	1009.30390302411\\
%	152	1011.62870401211\\
%	153	1013.91773148687\\
%	154	849.523975307242\\
%	155	1251.31054115726\\
%	156	837.941574289896\\
%	157	1147.82079354295\\
%	158	913.699943999536\\
%	159	1166.41881026413\\
%	160	971.783278347555\\
%	161	933.82051601082\\
%	162	1178.13927770873\\
%	163	989.170904045112\\
%	164	895.61069672938\\
%	165	1256.93659207351\\
%	166	847.428787216255\\
%	167	1221.65190695901\\
%	168	865.005088173522\\
%	169	989.103518688052\\
%	170	1303.78066535017\\
%	171	945.430642221701\\
%	172	1094.6788525502\\
%	173	1035.04316770086\\
%	174	1062.43294734269\\
%	175	1053.33829280286\\
%	176	1059.46919566407\\
%	177	1059.1924250193\\
%	178	1061.56665365687\\
%	179	1062.79881828534\\
%	180	1064.4786262326\\
%	181	1065.94036641663\\
%	182	1067.46366007503\\
%	183	1068.93174769508\\
%	184	1070.39411447603\\
%	185	1071.83048307704\\
%	186	1073.24984646116\\
%	187	1074.64889851163\\
%	188	1076.02948899501\\
%	189	1077.39129218484\\
%	190	1078.73488747073\\
%	191	1080.06046480353\\
%	192	1081.36836917679\\
%	193	1082.65887184568\\
%	194	1083.93226677457\\
%	195	1085.18883024404\\
%	196	1086.42883804616\\
%	197	1087.65255842804\\
%	198	1088.86025524442\\
%	199	1090.05218680481\\
%	200	1091.22860653007\\
%	201	969.519024268964\\
%	202	827.329204424045\\
%	203	1635.43699990095\\
%	204	874.711861652548\\
%	205	1188.27964734071\\
%	206	1059.03577047831\\
%	207	989.332769959954\\
%	208	1269.37267577467\\
%	209	1031.3329988712\\
%	210	1131.53400742585\\
%	211	1090.77698152556\\
%	212	1109.48791005587\\
%	213	986.119574715934\\
%	214	1269.88403877937\\
%	215	1040.08847554316\\
%	216	1136.36725776946\\
%	217	1097.09608857672\\
%	218	1115.09558375121\\
%	219	1108.79384796057\\
%	220	1112.76941644628\\
%	221	1112.37239659922\\
%	222	1113.81315872854\\
%	223	1114.45913864445\\
%	224	1115.42690288673\\
%	225	1116.24311231838\\
%	226	1117.10878807296\\
%	227	1117.93885491159\\
%	228	1118.76963215197\\
%	229	1119.58591399871\\
%	230	1120.39436310049\\
%	231	1121.19235360054\\
%	232	1121.98120052123\\
%	233	1122.7605415377\\
%	234	1123.53072346861\\
%	235	1124.29178846267\\
%	236	995.499920017896\\
%	237	1277.44518040533\\
%	238	987.408466492584\\
%	239	1141.23132131333\\
%	240	1265.45286011452\\
%	241	867.460982940866\\
%	242	1299.29453951662\\
%	243	1070.43139483611\\
%	244	1280.32755165217\\
%	245	798.487024939369\\
%	246	1537.77367138917\\
%	247	966.522430733642\\
%	248	1203.05481838591\\
%	249	1104.19936784813\\
%	250	1147.405528088\\
%	251	1129.92805323563\\
%	252	1138.27702926386\\
%	253	1135.60276134208\\
%	254	1018.45026515973\\
%	255	1171.39438393506\\
%	256	1097.07956556381\\
%	257	1187.62866347153\\
%	258	1223.05265330107\\
%	259	1124.44656174019\\
%	260	1147.41894591384\\
%	261	1138.43196632955\\
%	262	1143.0682781371\\
%	263	1141.87962708669\\
%	264	981.617565700756\\
%	265	1239.87111134495\\
%	266	1081.38363233045\\
%	267	1288.33671975352\\
%	268	1115.27303570186\\
%	269	1158.2852172226\\
%	270	1013.76381507943\\
%	271	1318.88761769134\\
%	272	1082.90096717348\\
%	273	1174.86503710785\\
%	274	1136.40798980626\\
%	275	1153.56688947292\\
%	276	1146.92164635557\\
%	277	1150.44197409442\\
%	278	1149.6077584696\\
%	279	1150.62832366154\\
%	280	1019.48795114146\\
%	281	1333.34599090638\\
%	282	1077.9023174757\\
%	283	1183.65057569989\\
%	284	1139.2349817153\\
%	285	1158.89907994411\\
%	286	1151.10668655047\\
%	287	1155.05260482378\\
%	288	1153.9671614471\\
%	289	1155.02881962855\\
%	290	1155.16507471824\\
%	291	1155.69133073854\\
%	292	1156.04451074796\\
%	293	1156.46577902858\\
%	294	1156.85194283276\\
%	295	1157.24726565002\\
%	296	1157.63286214028\\
%	297	1158.01689150971\\
%	298	1158.39592825972\\
%	299	1158.77150823192\\
%	300	1159.1430409095\\
%	301	1159.51084578121\\
%	302	1159.87485148633\\
%	303	1160.23515320166\\
%	304	1160.59177381779\\
%	305	1160.94476629799\\
%	306	1161.29416982643\\
%	307	1161.64002861715\\
%	308	1161.98238386749\\
%	309	1162.32127722102\\
%	310	797.55563463937\\
%	311	1630.68996320677\\
%	312	1011.81151994568\\
%	313	751.013701371114\\
%	314	1713.872581081\\
%	315	1024.32226314009\\
%	316	1223.74542951953\\
%	317	1139.39609423886\\
%	318	1176.1536690593\\
%	319	1160.84789890598\\
%	320	1167.85374570884\\
%	321	1165.27905736052\\
%	322	1166.81010399013\\
%	323	1166.57508658316\\
%	324	1167.09372018473\\
%	325	1167.2848116985\\
%	326	1167.61239765644\\
%	327	1167.87737638781\\
%	328	1168.16524567631\\
%	329	1168.43935402487\\
%	330	1168.71547782241\\
%	331	1168.98688881113\\
%	332	1169.25651848354\\
%	333	1169.52315101724\\
%	334	1169.7873504728\\
%	335	1170.048916214\\
%	336	1170.3079753738\\
%	337	1170.56451381722\\
%	338	1170.81857753488\\
%	339	1171.0701861805\\
%	340	1171.31937020278\\
%	341	1171.56615490932\\
%	342	1171.81056731786\\
%	343	1102.11122369335\\
%	344	1205.95546537632\\
%	345	1221.23413844997\\
%	346	1152.94822340845\\
%	347	1181.49459688698\\
%	348	1169.57721724435\\
%	349	1175.02730378085\\
%	350	1173.01086358831\\
%	351	1174.19870170186\\
%	352	1035.28909006574\\
%	353	1319.64201079775\\
%	354	1162.33079471219\\
%	355	1180.03938351397\\
%	356	1172.74224540741\\
%	357	1176.1825627328\\
%	358	1021.13057643332\\
%	359	1388.79230298525\\
%	360	1089.25688971017\\
%	361	1212.89580491049\\
%	362	1160.34016271137\\
%	363	1183.26641572291\\
%	364	1173.70679990289\\
%	365	1178.09891100956\\
%	366	1176.49038279377\\
%	367	1177.45817041922\\
%	368	1177.31596495401\\
%	369	1177.64832459701\\
%	370	1177.7741752798\\
%	371	1177.98630482362\\
%	372	1178.15888166546\\
%	373	1178.34602261285\\
%	374	1178.52448938824\\
%	375	1178.70429685881\\
%	376	1178.88116441737\\
%	377	1179.05695675357\\
%	378	1179.23089636286\\
%	379	1179.40334137112\\
%	380	1179.57416138583\\
%	381	1179.7434357504\\
%	382	1179.91115342671\\
%	383	1180.07734182639\\
%	384	1180.2420116977\\
%	385	1180.40518062035\\
%	386	1180.56686298907\\
%	387	1180.72707431052\\
%	388	1180.88582935923\\
%	389	1181.04314297349\\
%	390	1181.19902971823\\
%	391	1181.35350402996\\
%	392	1181.50658016183\\
%	393	1181.65827220904\\
%	394	1181.80859409888\\
%	395	1181.95755960035\\
%	396	1182.105182325\\
%	397	1182.25147572471\\
%	398	1182.39645310018\\
%	399	1182.54012759836\\
%	400	1182.68251221548\\
%	401	1182.82361980199\\
%};
%\end{axis}

\end{tikzpicture}%

==> gfx/state_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=500,
ymin=0.15,
ymax=0.35,
xlabel style={font=\color{white!15!black}},
xlabel={time steps},
ylabel style={font=\color{white!15!black}},
ylabel={$s(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.35\\
2	0.298080159407048\\
3	0.261560909842608\\
4	0.235934105881094\\
5	0.218006373186624\\
6	0.205517845676951\\
7	0.196870443626582\\
8	0.190934555330904\\
9	0.186911845957545\\
10	0.184238121380495\\
11	0.182514654063906\\
12	0.181459662454538\\
13	0.180874031843009\\
14	0.180617091338006\\
15	0.18058949178555\\
16	0.180721099797668\\
17	0.180962436798708\\
18	0.181278624443463\\
19	0.181645102592652\\
20	0.182044601098591\\
21	0.182464998532055\\
22	0.182897808321255\\
23	0.183337108681224\\
24	0.183778786412633\\
25	0.184220002648326\\
26	0.184658815517495\\
27	0.185093913728182\\
28	0.185524428535818\\
29	0.1859498010941\\
30	0.186369688925526\\
31	0.186783900016946\\
32	0.187192346417379\\
33	0.187595011599387\\
34	0.187991927530579\\
35	0.188383158592838\\
36	0.188768790328447\\
37	0.189148921586787\\
38	0.189523659065182\\
39	0.18989311353393\\
40	0.190257397244898\\
41	0.190616622170741\\
42	0.190970898826108\\
43	0.191320335495658\\
44	0.191665037745654\\
45	0.192005108132389\\
46	0.192340646046545\\
47	0.192671747650691\\
48	0.192998505879949\\
49	0.193321010484852\\
50	0.193639348101758\\
51	0.193953602340628\\
52	0.194263853883132\\
53	0.194570180586207\\
54	0.194872657587776\\
55	0.195171357412369\\
56	0.195466350075177\\
57	0.195757703183576\\
58	0.196045482035516\\
59	0.19632974971444\\
60	0.196610567180558\\
61	0.196887993358404\\
62	0.197162085220723\\
63	0.197432897868735\\
64	0.197700484608894\\
65	0.197964897026261\\
66	0.198226185054626\\
67	0.198484397043526\\
68	0.198739579822286\\
69	0.198991778761226\\
70	0.199241037830182\\
71	0.19948739965444\\
72	0.199730905568249\\
73	0.199971595665987\\
74	0.20020950885113\\
75	0.200444682883111\\
76	0.200677154422175\\
77	0.20090695907233\\
78	0.20113413142248\\
79	0.201358705085829\\
80	0.201580712737644\\
81	0.201800186151438\\
82	0.202017156233666\\
83	0.202231653056991\\
84	0.202443705892181\\
85	0.202653343238723\\
86	0.20286059285418\\
87	0.203065481782376\\
88	0.203268036380442\\
89	0.203468282344785\\
90	0.203666244736026\\
91	0.203861948002939\\
92	0.204055416005462\\
93	0.204246672036787\\
94	0.204435738844598\\
95	0.204622638651469\\
96	0.204807393174481\\
97	0.204990023644066\\
98	0.205170550822132\\
99	0.205348995019488\\
100	0.205525376112597\\
101	0.205699713559691\\
102	0.205872026416263\\
103	0.206042333349982\\
104	0.206210652655027\\
105	0.20637700226588\\
106	0.206541399770608\\
107	0.206703862423622\\
108	0.206864407157973\\
109	0.207023050597177\\
110	0.207179809066589\\
111	0.207334698604358\\
112	0.207487734971966\\
113	0.207638933664371\\
114	0.207788309919768\\
115	0.207935878728987\\
116	0.208081654844534\\
117	0.208225652789294\\
118	0.208367886864909\\
119	0.208508371159842\\
120	0.208647119557127\\
121	0.208784145741846\\
122	0.208919463208306\\
123	0.209053085266958\\
124	0.209185025051048\\
125	0.209315295523019\\
126	0.209443909480669\\
127	0.209570879563077\\
128	0.209696218256298\\
129	0.209819937898852\\
130	0.209942050686989\\
131	0.210062568679762\\
132	0.210181503803901\\
133	0.210298867858498\\
134	0.210414672519513\\
135	0.210528929344103\\
136	0.210641649774782\\
137	0.210752845143416\\
138	0.210862526675067\\
139	0.210970705491677\\
140	0.211077392615609\\
141	0.211182598973048\\
142	0.211286335397262\\
143	0.211388612631733\\
144	0.211489441333162\\
145	0.211588832074345\\
146	0.211686795346941\\
147	0.211783341564111\\
148	0.211878481063064\\
149	0.211972224107478\\
150	0.212064580889833\\
151	0.212155561533633\\
152	0.212245176095542\\
153	0.212333434567421\\
154	0.212420346878273\\
155	0.212505922896114\\
156	0.212590172429744\\
157	0.212673105230452\\
158	0.212754730993634\\
159	0.21283505936034\\
160	0.212914099918752\\
161	0.212991862205585\\
162	0.213068355707424\\
163	0.213143589862\\
164	0.213217574059401\\
165	0.213290317643215\\
166	0.213361829911632\\
167	0.213432120118473\\
168	0.213501197474176\\
169	0.213569071146721\\
170	0.21363575026252\\
171	0.213701243907237\\
172	0.213765561126583\\
173	0.213828710927054\\
174	0.213890702276625\\
175	0.213951544105414\\
176	0.214011245306292\\
177	0.214069814735466\\
178	0.214127261213018\\
179	0.214183593523411\\
180	0.214238820415967\\
181	0.214292950605298\\
182	0.214345992771721\\
183	0.214397955561635\\
184	0.214448847587869\\
185	0.214498677430005\\
186	0.214547453634674\\
187	0.214595184715824\\
188	0.214641879154969\\
189	0.21468754540141\\
190	0.214732191872432\\
191	0.214775826953489\\
192	0.214818458998359\\
193	0.214860096329283\\
194	0.214900747237089\\
195	0.214940419981291\\
196	0.214979122790178\\
197	0.215016863860886\\
198	0.215053651359448\\
199	0.215089493420839\\
200	0.215124398149004\\
201	0.215158373616867\\
202	0.215191427866338\\
203	0.215223568908299\\
204	0.215254804722587\\
205	0.215285143257961\\
206	0.215314592432058\\
207	0.215343160131348\\
208	0.215370854211072\\
209	0.215397682495178\\
210	0.215423652776241\\
211	0.215448772815386\\
212	0.215473050342202\\
213	0.21549649305464\\
214	0.215519108618923\\
215	0.215540904669433\\
216	0.215561888808605\\
217	0.215582068606813\\
218	0.215601451602254\\
219	0.21562004530082\\
220	0.215637857175982\\
221	0.215654894668655\\
222	0.215671165187074\\
223	0.215686676106656\\
224	0.215701434769872\\
225	0.215715448486108\\
226	0.215728724531528\\
227	0.21574127014894\\
228	0.215753092547652\\
229	0.215764198903339\\
230	0.215774596357899\\
231	0.215784292019319\\
232	0.215793292961533\\
233	0.215801606224284\\
234	0.21580923881299\\
235	0.215816197698602\\
236	0.215822489817476\\
237	0.215828122071231\\
238	0.215833101326624\\
239	0.215837434415414\\
240	0.215841128134236\\
241	0.215844189244471\\
242	0.215846624472124\\
243	0.215848440507702\\
244	0.215849644006088\\
245	0.21585024158643\\
246	0.215850239832022\\
247	0.215849645290193\\
248	0.215848464472196\\
249	0.215846703853103\\
250	0.215844369871701\\
251	0.215841468930389\\
252	0.215838007395085\\
253	0.215833991595128\\
254	0.215829427823189\\
255	0.215824322335184\\
256	0.215818681350189\\
257	0.215812511050362\\
258	0.215805817580861\\
259	0.215798607049779\\
260	0.215790885528065\\
261	0.215782659049466\\
262	0.215773933610462\\
263	0.215764715170207\\
264	0.215755009650474\\
265	0.215744822935607\\
266	0.215734160872473\\
267	0.215723029270418\\
268	0.215711433901228\\
269	0.215699380499096\\
270	0.215686874760587\\
271	0.215673922344614\\
272	0.215660528872412\\
273	0.215646699927521\\
274	0.215632441055766\\
275	0.21561775776525\\
276	0.215602655526342\\
277	0.215587139771673\\
278	0.215571215896141\\
279	0.215554889256907\\
280	0.215538165173408\\
281	0.215521048927363\\
282	0.215503545762794\\
283	0.215485660886039\\
284	0.215467399465779\\
285	0.215448766633059\\
286	0.215429767481323\\
287	0.215410407066442\\
288	0.215390690406757\\
289	0.215370622483114\\
290	0.215350208238911\\
291	0.215329452580145\\
292	0.215308360375462\\
293	0.215286936456215\\
294	0.215265185616516\\
295	0.215243112613304\\
296	0.215220722166404\\
297	0.215198018958596\\
298	0.215175007635691\\
299	0.215151692806597\\
300	0.215128079043402\\
301	0.215104170881456\\
302	0.215079972819448\\
303	0.215055489319498\\
304	0.215030724807244\\
305	0.215005683671938\\
306	0.214980370266536\\
307	0.214954788907799\\
308	0.214928943876395\\
309	0.214902839417001\\
310	0.214876479738411\\
311	0.214849869013642\\
312	0.21482301138005\\
313	0.214795910939438\\
314	0.214768571758179\\
315	0.214740997867333\\
316	0.214713193262766\\
317	0.214685161905276\\
318	0.214656907720719\\
319	0.214628434600137\\
320	0.214599746399889\\
321	0.214570846941783\\
322	0.214541740013211\\
323	0.214512429367286\\
324	0.214482918722981\\
325	0.21445321176527\\
326	0.214423312145268\\
327	0.214393223480381\\
328	0.214362949354448\\
329	0.214332493317889\\
330	0.214301858887857\\
331	0.214271049548389\\
332	0.21424006875056\\
333	0.214208919912633\\
334	0.214177606420221\\
335	0.214146131626443\\
336	0.21411449885208\\
337	0.214082711385741\\
338	0.214050772484018\\
339	0.214018685371657\\
340	0.213986453241715\\
341	0.213954079255731\\
342	0.21392156654389\\
343	0.213888918205191\\
344	0.213856137307618\\
345	0.213823226888307\\
346	0.21379018995372\\
347	0.213757029479815\\
348	0.213723748412218\\
349	0.2136903496664\\
350	0.21365683612785\\
351	0.213623210652248\\
352	0.213589476065644\\
353	0.213555635164635\\
354	0.213521690716541\\
355	0.213487645459583\\
356	0.213453502103062\\
357	0.213419263327541\\
358	0.21338493178502\\
359	0.21335051009912\\
360	0.213316000865262\\
361	0.21328140665085\\
362	0.21324672999545\\
363	0.213211973410975\\
364	0.213177139381864\\
365	0.213142230365267\\
366	0.213107248791226\\
367	0.21307219706286\\
368	0.213037077556549\\
369	0.213001892622111\\
370	0.212966644582994\\
371	0.212931335736455\\
372	0.212895968353743\\
373	0.212860544680287\\
374	0.212825066935873\\
375	0.212789537314835\\
376	0.212753957986235\\
377	0.212718331094045\\
378	0.212682658757335\\
379	0.212646943070452\\
380	0.212611186103207\\
381	0.212575389901056\\
382	0.212539556485282\\
383	0.212503687853181\\
384	0.212467785978242\\
385	0.212431852810328\\
386	0.212395890275862\\
387	0.212359900278005\\
388	0.21232388469684\\
389	0.21228784538955\\
390	0.212251784190601\\
391	0.21221570291192\\
392	0.212179603343079\\
393	0.212143487251468\\
394	0.21210735638248\\
395	0.212071212459686\\
396	0.212035057185013\\
397	0.211998892238923\\
398	0.21196271928059\\
399	0.211926539948074\\
400	0.2118903558585\\
401	0.211854168608231\\
402	0.211817979773043\\
403	0.2117817909083\\
404	0.211745603549129\\
405	0.211709419210588\\
406	0.211673239387844\\
407	0.21163706555634\\
408	0.211600899171969\\
409	0.211564741671243\\
410	0.211528594471463\\
411	0.211492458970886\\
412	0.211456336548896\\
413	0.211420228566172\\
414	0.211384136364849\\
415	0.211348061268691\\
416	0.211312004583252\\
417	0.211275967596041\\
418	0.211239951576689\\
419	0.211203957777104\\
420	0.211167987431644\\
421	0.211132041757269\\
422	0.211096121953706\\
423	0.211060229203607\\
424	0.211024364672709\\
425	0.210988529509993\\
426	0.210952724847837\\
427	0.210916951802178\\
428	0.210881211472664\\
429	0.210845504942806\\
430	0.21080983328014\\
431	0.210774197536371\\
432	0.210738598747532\\
433	0.21070303793413\\
434	0.210667516101298\\
435	0.210632034238948\\
436	0.210596593321913\\
437	0.2105611943101\\
438	0.210525838148633\\
439	0.210490525768001\\
440	0.210455258084202\\
441	0.210420035998889\\
442	0.21038486039951\\
443	0.21034973215945\\
444	0.210314652138176\\
445	0.210279621181375\\
446	0.210244640121091\\
447	0.21020970977587\\
448	0.210174830950889\\
449	0.2101400044381\\
450	0.210105231016362\\
451	0.210070511451576\\
452	0.210035846496821\\
453	0.210001236892484\\
454	0.209966683366392\\
455	0.209932186633947\\
456	0.209897747398252\\
457	0.209863366350241\\
458	0.20982904416881\\
459	0.20979478152094\\
460	0.209760579061827\\
461	0.209726437435005\\
462	0.209692357272471\\
463	0.209658339194812\\
464	0.209624383811321\\
465	0.209590491720127\\
466	0.209556663508307\\
467	0.209522899752013\\
468	0.209489201016587\\
469	0.209455567856682\\
470	0.209422000816376\\
471	0.209388500429291\\
472	0.209355067218704\\
473	0.20932170169767\\
474	0.209288404369124\\
475	0.209255175726003\\
476	0.209222016251354\\
477	0.209188926418445\\
478	0.209155906690872\\
479	0.209122957522675\\
480	0.209090079358439\\
481	0.209057272633406\\
482	0.209024537773579\\
483	0.208991875195826\\
484	0.208959285307989\\
485	0.208926768508984\\
486	0.208894325188904\\
487	0.208861955729123\\
488	0.208829660502395\\
489	0.208797439872956\\
490	0.208765294196621\\
491	0.208733223820885\\
492	0.208701229085018\\
493	0.208669310320165\\
494	0.208637467849438\\
495	0.208605701988014\\
496	0.208574013043229\\
497	0.20854240131467\\
498	0.208510867094268\\
499	0.208479410666391\\
500	0.208448032307934\\
501	0.208416732288406\\
};
\addlegendentry{slip under ACLF control}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.35\\
2	0.316514276105775\\
3	0.288700563416614\\
4	0.26577965073464\\
5	0.247104133000302\\
6	0.232107221561756\\
7	0.220264014338997\\
8	0.21663725048721\\
9	0.21315803775531\\
10	0.209825045665327\\
11	0.206636920021645\\
12	0.203592285597613\\
13	0.200689748978571\\
14	0.197927901381235\\
15	0.195305321480655\\
16	0.192820578112975\\
17	0.190472232868968\\
18	0.188258842728421\\
19	0.18617896231989\\
20	0.184231146023182\\
21	0.18241394999672\\
22	0.180725933807501\\
23	0.179165661851966\\
24	0.177731704542299\\
25	0.176422639147695\\
26	0.17523705037892\\
27	0.174173530691431\\
28	0.173230680286696\\
29	0.172407106842907\\
30	0.171701425003944\\
31	0.171112255610853\\
32	0.170638224733378\\
33	0.170277962504785\\
34	0.170030101805331\\
35	0.169893276820608\\
36	0.169866121493358\\
37	0.169947267942384\\
38	0.170135344843876\\
39	0.170428975782904\\
40	0.170826777773357\\
41	0.171327359711821\\
42	0.17192932103066\\
43	0.172631250403516\\
44	0.173431724727836\\
45	0.174329308158815\\
46	0.175322551391429\\
47	0.176409991139689\\
48	0.177590149825314\\
49	0.17886153546356\\
50	0.180222641787262\\
51	0.181671948544514\\
52	0.183207922029071\\
53	0.184829015783942\\
54	0.186533671466252\\
55	0.188320319908544\\
56	0.190187382285737\\
57	0.192133271431502\\
58	0.194156393225161\\
59	0.196255148112685\\
60	0.198427932629017\\
61	0.200673141031548\\
62	0.202989166881971\\
63	0.205374404691863\\
64	0.207827251577818\\
65	0.210346108810163\\
66	0.212929383333996\\
67	0.215575489335785\\
68	0.218282849650188\\
69	0.221049897119041\\
70	0.221164620945612\\
71	0.221013279756418\\
72	0.221101882592099\\
73	0.221215118449729\\
74	0.221247453514541\\
75	0.221096578869423\\
76	0.221183306206285\\
77	0.222121388863411\\
78	0.220825129640733\\
79	0.22152912462849\\
80	0.221118574304616\\
81	0.221306221479268\\
82	0.221692998469868\\
83	0.221127481518901\\
84	0.221376385906891\\
85	0.221302125712689\\
86	0.221354838289548\\
87	0.221356914011095\\
88	0.221378637617662\\
89	0.221392191969274\\
90	0.221525228708225\\
91	0.221376969643768\\
92	0.221457192934103\\
93	0.221446001798299\\
94	0.221470869388\\
95	0.221481012000541\\
96	0.221496700425593\\
97	0.221645102760106\\
98	0.221469271957816\\
99	0.22171582429864\\
100	0.221477909615421\\
101	0.221591960894865\\
102	0.221564083619861\\
103	0.221592921643357\\
104	0.221827481851365\\
105	0.221520483179183\\
106	0.221910352579783\\
107	0.221519787880721\\
108	0.221694689551476\\
109	0.221881647826126\\
110	0.221579549523591\\
111	0.221717919443072\\
112	0.221677176300037\\
113	0.221708735036916\\
114	0.221710707393716\\
115	0.221999970873587\\
116	0.221620143004165\\
117	0.221789594872554\\
118	0.221734610606768\\
119	0.221770703684883\\
120	0.22176944253566\\
121	0.221783202735032\\
122	0.221790623843701\\
123	0.221800429983079\\
124	0.221971218737707\\
125	0.221751255696831\\
126	0.221853852631669\\
127	0.221823928392013\\
128	0.221848085777715\\
129	0.222436890704377\\
130	0.221618236754362\\
131	0.222169749734156\\
132	0.222406582521892\\
133	0.222407438360081\\
134	0.221673172110407\\
135	0.221987849574172\\
136	0.222141483865856\\
137	0.22181556641679\\
138	0.221960763726805\\
139	0.221910974707547\\
140	0.221941428945124\\
141	0.22193857875519\\
142	0.22194933836272\\
143	0.221954324120759\\
144	0.221961553545794\\
145	0.221967712115565\\
146	0.221974174013283\\
147	0.221980372349011\\
148	0.221986544160997\\
149	0.221992593300593\\
150	0.221998561719533\\
151	0.222004434045595\\
152	0.222010218658277\\
153	0.222015914037961\\
154	0.2220215227407\\
155	0.223168769087183\\
156	0.221562691576106\\
157	0.222830714350625\\
158	0.221964140272989\\
159	0.222739695634158\\
160	0.221769626445531\\
161	0.222175770856912\\
162	0.22285766835501\\
163	0.221839450316805\\
164	0.22216794758892\\
165	0.223164946381905\\
166	0.221621670806073\\
167	0.222996308463039\\
168	0.221723549182849\\
169	0.22300504667753\\
170	0.223405946300979\\
171	0.221572674556103\\
172	0.222328136899382\\
173	0.222020531794229\\
174	0.222155852777217\\
175	0.222104979120531\\
176	0.222132025035401\\
177	0.222126281424133\\
178	0.222134208966214\\
179	0.222136311288906\\
180	0.22214077532012\\
181	0.222144163956982\\
182	0.222147922379186\\
183	0.222151444397243\\
184	0.222154985984458\\
185	0.222158440614727\\
186	0.22216185419782\\
187	0.222165208496209\\
188	0.222168512249463\\
189	0.222171762823605\\
190	0.222174962356779\\
191	0.222178110960331\\
192	0.222181209583143\\
193	0.222184258805008\\
194	0.222187259345524\\
195	0.222190211849836\\
196	0.222193116979299\\
197	0.222195975373514\\
198	0.222198787666634\\
199	0.222201554480755\\
200	0.22220427642898\\
201	0.222206954114389\\
202	0.223142913309846\\
203	0.225160062618605\\
204	0.22100500121883\\
205	0.222710289187862\\
206	0.22200772981727\\
207	0.222311152158106\\
208	0.223154713285823\\
209	0.221844335165664\\
210	0.222389152968699\\
211	0.222163150960579\\
212	0.222262375592218\\
213	0.222223505730361\\
214	0.223149256793759\\
215	0.221869092572035\\
216	0.222397602279234\\
217	0.222177808367927\\
218	0.222274195651473\\
219	0.222236165434578\\
220	0.222255092565174\\
221	0.222249787308798\\
222	0.22225472092413\\
223	0.222255259102001\\
224	0.222257617355192\\
225	0.222259156269533\\
226	0.222260997749288\\
227	0.222262665662864\\
228	0.222264362934828\\
229	0.222266003870616\\
230	0.222267625458273\\
231	0.222269212516334\\
232	0.222270772040516\\
233	0.222272301586189\\
234	0.222273802716994\\
235	0.222275275283607\\
236	0.222276719858241\\
237	0.223317261645118\\
238	0.22208708017164\\
239	0.223209815864163\\
240	0.223086496029872\\
241	0.2219686835802\\
242	0.224083250747477\\
243	0.222687305409333\\
244	0.223166127081197\\
245	0.221943535744506\\
246	0.224651335353172\\
247	0.22132513679067\\
248	0.222691557088903\\
249	0.222120230960121\\
250	0.222367241927504\\
251	0.222263694884735\\
252	0.222309431544355\\
253	0.222291382556526\\
254	0.222300516663417\\
255	0.223275647806602\\
256	0.222987650468252\\
257	0.223319157527221\\
258	0.222906041713747\\
259	0.222210863986247\\
260	0.222342570702351\\
261	0.222287606668712\\
262	0.222312292073778\\
263	0.222302902017236\\
264	0.222308042766174\\
265	0.223647136696455\\
266	0.222829278467987\\
267	0.223343675303371\\
268	0.222133714249357\\
269	0.222385076859628\\
270	0.22227887365212\\
271	0.223384717480711\\
272	0.221931049717162\\
273	0.222473977710374\\
274	0.222244107425518\\
275	0.222343579506749\\
276	0.222301874568194\\
277	0.222320518258911\\
278	0.222313302019185\\
279	0.222317129164037\\
280	0.222316205189398\\
281	0.223424636774077\\
282	0.221874323768589\\
283	0.222505228161084\\
284	0.222237770793321\\
285	0.222353297412394\\
286	0.222304462765005\\
287	0.222325951223696\\
288	0.222317283213867\\
289	0.2223215113756\\
290	0.22232019287805\\
291	0.222321230197026\\
292	0.222321237478855\\
293	0.222321665895199\\
294	0.222321893764772\\
295	0.22232218776576\\
296	0.222322433818551\\
297	0.222322681047638\\
298	0.222322908613982\\
299	0.222323125669256\\
300	0.222323328504393\\
301	0.222323518921835\\
302	0.222323696358053\\
303	0.222323861261483\\
304	0.222324013643985\\
305	0.222324153702105\\
306	0.222324281550661\\
307	0.222324397337045\\
308	0.222324501192232\\
309	0.222324593251825\\
310	0.222324673647068\\
311	0.225480168766836\\
312	0.221389789852443\\
313	0.222714630603133\\
314	0.226283072342454\\
315	0.221459666528772\\
316	0.222686253251888\\
317	0.222167748333751\\
318	0.222391734218821\\
319	0.222295818567243\\
320	0.222337007710213\\
321	0.222319279357674\\
322	0.222326825442711\\
323	0.222323503530996\\
324	0.222324833739347\\
325	0.222324152059318\\
326	0.22232432036159\\
327	0.222324109794905\\
328	0.222324048259455\\
329	0.222323909180942\\
330	0.222323790021999\\
331	0.222323649066666\\
332	0.222323504378342\\
333	0.222323348340653\\
334	0.222323184366663\\
335	0.222323011129685\\
336	0.222322829337574\\
337	0.222322638822472\\
338	0.222322439791133\\
339	0.222322232287773\\
340	0.222322016424864\\
341	0.222321792283996\\
342	0.222321559958498\\
343	0.22232131953514\\
344	0.222938542411759\\
345	0.222631826357442\\
346	0.222196522400879\\
347	0.2223733370705\\
348	0.222297107583148\\
349	0.222329496431268\\
350	0.222315161588713\\
351	0.222320895671883\\
352	0.222317991492465\\
353	0.223549425188603\\
354	0.222241209829232\\
355	0.222350723115501\\
356	0.22230322444473\\
357	0.222323166594309\\
358	0.2223140943394\\
359	0.223686765721589\\
360	0.221768168081407\\
361	0.222547180446399\\
362	0.222214903360393\\
363	0.2223578098652\\
364	0.222295910813569\\
365	0.222321980947952\\
366	0.222310198053766\\
367	0.222314680725582\\
368	0.222312159305035\\
369	0.222312641012217\\
370	0.222311822526437\\
371	0.222311554586252\\
372	0.222311041365515\\
373	0.22231062520948\\
374	0.222310158974337\\
375	0.222309706030867\\
376	0.222309239210858\\
377	0.222308770284709\\
378	0.222308294274619\\
379	0.222307813405243\\
380	0.222307326802464\\
381	0.222306834924067\\
382	0.222306337654165\\
383	0.22230583512222\\
384	0.222305327352014\\
385	0.222304814411406\\
386	0.22230429634855\\
387	0.222303773219213\\
388	0.222303245075037\\
389	0.222302711968598\\
390	0.222302173951244\\
391	0.222301631074023\\
392	0.222301083387315\\
393	0.222300530940982\\
394	0.222299973784311\\
395	0.222299411966063\\
396	0.222298845534463\\
397	0.222298274537189\\
398	0.222297699021413\\
399	0.222297119033778\\
400	0.222296534620418\\
401	0.222295945826967\\
402	0.222295352698547\\
403	0.222294755279804\\
404	0.222294153614884\\
405	0.222293547747455\\
406	0.222292937720708\\
407	0.222292323577375\\
408	0.222291705359696\\
409	0.222291083109487\\
410	0.222290456868087\\
411	0.222289826676394\\
412	0.222289192574868\\
413	0.222288554603515\\
414	0.222287912801933\\
415	0.222287267209274\\
416	0.222286617864274\\
417	0.222285964805258\\
418	0.222285308070119\\
419	0.222284647696374\\
420	0.222283983721102\\
421	0.222283316181018\\
422	0.222282645112416\\
423	0.222281970551221\\
424	0.22228129253296\\
425	0.222280611092788\\
426	0.222279926265485\\
427	0.222279238085456\\
428	0.222278546586745\\
429	0.222277851803028\\
430	0.222277153767626\\
431	0.222276452513506\\
432	0.222275748073286\\
433	0.222275040479234\\
434	0.222274329763284\\
435	0.222273615957024\\
436	0.222272899091754\\
437	0.222272179198257\\
438	0.222271456307327\\
439	0.222270730449113\\
440	0.222270001653632\\
441	0.222269269950503\\
442	0.222268535369071\\
443	0.222267797938355\\
444	0.222267057687078\\
445	0.222266314643659\\
446	0.222265568836214\\
447	0.222264820292579\\
448	0.222264069040287\\
449	0.222263315106579\\
450	0.222262558518428\\
451	0.222261799302515\\
452	0.222261037485243\\
453	0.222260273092743\\
454	0.222259506150874\\
455	0.222258736685221\\
456	0.222257964721117\\
457	0.222257190283606\\
458	0.22225641339751\\
459	0.222255634087356\\
460	0.222254852377445\\
461	0.22225406829181\\
462	0.222253281854246\\
463	0.222252493088294\\
464	0.222251702017263\\
465	0.222250908664196\\
466	0.222250113051944\\
467	0.222249315203077\\
468	0.222248515139963\\
469	0.222247712884723\\
470	0.222246908459262\\
471	0.222246101885251\\
472	0.222245293184147\\
473	0.222244482377184\\
474	0.222243669485377\\
475	0.222242854529529\\
476	0.222242037530224\\
477	0.22224121850785\\
478	0.222240397482569\\
479	0.222239574474354\\
480	0.222238749502957\\
481	0.222237922587949\\
482	0.22223709374869\\
483	0.222236263004334\\
484	0.222235430373862\\
485	0.22223459587605\\
486	0.222233759529483\\
487	0.222232921352565\\
488	0.222232081363495\\
489	0.222231239580323\\
490	0.22223039602087\\
491	0.222229550702818\\
492	0.222228703643647\\
493	0.222227854860673\\
494	0.222227004371028\\
495	0.222226152191676\\
496	0.222225298339414\\
497	0.222224442830849\\
498	0.222223585682459\\
499	0.222222726910521\\
500	0.222221866531164\\
501	0.222221004560356\\
};
\addlegendentry{slip under ADP-ACLF}

\end{axis}

\end{tikzpicture}%
